BIAS-ID: A Framework for Analyzing Transformation Biases in AI-Generated Image Detectors

Given the surge of harmful AI-generated imagery online, reliably distinguishing authentic images from generated ones has become an urgent research topic. While many proposed detection methods demonstrate high accuracy in controlled settings, their performance often degrades substantially when tested on real-world data. A potential root cause is subtle bias in the detectors' training data. As a result, detectors may rely on spurious correlations instead of learning true forensic artifacts. While recent studies have identified this problem and developed countermeasures, there is not yet an established protocol to evaluate how biased a detector actually is. In this work, we therefore take a step back: First, we discuss what it means for a detector to be biased, and how this differs from a lack of robustness. Second, we propose BIAS-ID, a transparent framework for analyzing and quantifying the presence of transformation biases in AI-generated image detectors. We validate our framework by evaluating six detectors across two datasets, revealing that several state-of-the-art detection methods are strongly affected by common, processing-related biases. Our results highlight the importance of bias-aware evaluation for developing reliable AI-generated image detectors. We provide an easy-to-use library and code to reproduce our results at https://github.com/jonasricker/biasid.

==> assets/figures/illustrative_example.tex <==
\begin{subfigure}[b]{0.329\textwidth}
    \centering
    \includegraphics{assets/figures/pdf/a_raise1k_resized_vs_flux_jpeg_scores.pdf}
    \includegraphics{assets/figures/pdf/a_raise1k_resized_vs_flux_jpeg_heatmap.pdf}
    \captionsetup{width=0.9\linewidth}
    \caption{Trained on uncompressed images, with JPEG augmentation.}
    \label{fig:setting_a}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.329\textwidth}
    \centering
    \includegraphics{assets/figures/pdf/b_raise1k_resized_vs_flux_jpeg_scores.pdf}
    \includegraphics{assets/figures/pdf/b_raise1k_resized_vs_flux_jpeg_heatmap.pdf}
    \captionsetup{width=0.9\linewidth}
    \caption{Trained on compressed real and uncompressed fake images.}
    \label{fig:setting_b}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.329\textwidth}
    \centering
    \includegraphics{assets/figures/pdf/c_raise1k_resized_vs_flux_jpeg_scores.pdf}
    \includegraphics{assets/figures/pdf/c_raise1k_resized_vs_flux_jpeg_heatmap.pdf}
    \captionsetup{width=0.9\linewidth}
    \caption{Trained on uncompressed real and compressed fake images.}
    \label{fig:setting_c}
\end{subfigure}


==> assets/figures/tex/clic2020_all_vs_synthclic_all/downscaling_bilinear.tex <==
\begin{subfigure}{0.18\textwidth}
    \centering
    \includegraphics{assets/figures/pdf/univfd/clic2020_all_vs_synthclic_all/downscaling_bilinear/clic2020_vs_all.pdf}
\end{subfigure}
\hfill
\begin{subfigure}{0.155\textwidth}
    \centering
    \includegraphics[trim={10.5pt 0 0 0},clip]{assets/figures/pdf/drct/clic2020_all_vs_synthclic_all/downscaling_bilinear/clic2020_vs_all.pdf}
\end{subfigure}
\hfill
\begin{subfigure}{0.155\textwidth}
    \centering
    \includegraphics[trim={10.5pt 0 0 0},clip]{assets/figures/pdf/rine/clic2020_all_vs_synthclic_all/downscaling_bilinear/clic2020_vs_all.pdf}
\end{subfigure}
\hfill
\begin{subfigure}{0.155\textwidth}
    \centering
    \includegraphics[trim={10.5pt 0 0 0},clip]{assets/figures/pdf/aide/clic2020_all_vs_synthclic_all/downscaling_bilinear/clic2020_vs_all.pdf}
\end{subfigure}
\hfill
\begin{subfigure}{0.155\textwidth}
    \centering
    \includegraphics[trim={10.5pt 0 0 0},clip]{assets/figures/pdf/spai/clic2020_all_vs_synthclic_all/downscaling_bilinear/clic2020_vs_all.pdf}
\end{subfigure}
\hfill
\begin{subfigure}{0.155\textwidth}
    \centering
    \includegraphics[trim={10.5pt 0 0 0},clip]{assets/figures/pdf/bfree/clic2020_all_vs_synthclic_all/downscaling_bilinear/clic2020_vs_all.pdf}
\end{subfigure}


==> assets/figures/tex/clic2020_all_vs_synthclic_all/grayscale.tex <==
\begin{subfigure}{0.18\textwidth}
    \centering
    \includegraphics{assets/figures/pdf/univfd/clic2020_all_vs_synthclic_all/grayscale/clic2020_vs_all.pdf}
\end{subfigure}
\hfill
\begin{subfigure}{0.155\textwidth}
    \centering
    \includegraphics[trim={10.5pt 0 0 0},clip]{assets/figures/pdf/drct/clic2020_all_vs_synthclic_all/grayscale/clic2020_vs_all.pdf}
\end{subfigure}
\hfill
\begin{subfigure}{0.155\textwidth}
    \centering
    \includegraphics[trim={10.5pt 0 0 0},clip]{assets/figures/pdf/rine/clic2020_all_vs_synthclic_all/grayscale/clic2020_vs_all.pdf}
\end{subfigure}
\hfill
\begin{subfigure}{0.155\textwidth}
    \centering
    \includegraphics[trim={10.5pt 0 0 0},clip]{assets/figures/pdf/aide/clic2020_all_vs_synthclic_all/grayscale/clic2020_vs_all.pdf}
\end{subfigure}
\hfill
\begin{subfigure}{0.155\textwidth}
    \centering
    \includegraphics[trim={10.5pt 0 0 0},clip]{assets/figures/pdf/spai/clic2020_all_vs_synthclic_all/grayscale/clic2020_vs_all.pdf}
\end{subfigure}
\hfill
\begin{subfigure}{0.155\textwidth}
    \centering
    \includegraphics[trim={10.5pt 0 0 0},clip]{assets/figures/pdf/bfree/clic2020_all_vs_synthclic_all/grayscale/clic2020_vs_all.pdf}
\end{subfigure}


==> assets/figures/tex/clic2020_all_vs_synthclic_all/jpeg.tex <==
\begin{subfigure}{0.18\textwidth}
    \centering
    \includegraphics{assets/figures/pdf/univfd/clic2020_all_vs_synthclic_all/jpeg/clic2020_vs_all.pdf}
\end{subfigure}
\hfill
\begin{subfigure}{0.155\textwidth}
    \centering
    \includegraphics[trim={10.5pt 0 0 0},clip]{assets/figures/pdf/drct/clic2020_all_vs_synthclic_all/jpeg/clic2020_vs_all.pdf}
\end{subfigure}
\hfill
\begin{subfigure}{0.155\textwidth}
    \centering
    \includegraphics[trim={10.5pt 0 0 0},clip]{assets/figures/pdf/rine/clic2020_all_vs_synthclic_all/jpeg/clic2020_vs_all.pdf}
\end{subfigure}
\hfill
\begin{subfigure}{0.155\textwidth}
    \centering
    \includegraphics[trim={10.5pt 0 0 0},clip]{assets/figures/pdf/aide/clic2020_all_vs_synthclic_all/jpeg/clic2020_vs_all.pdf}
\end{subfigure}
\hfill
\begin{subfigure}{0.155\textwidth}
    \centering
    \includegraphics[trim={10.5pt 0 0 0},clip]{assets/figures/pdf/spai/clic2020_all_vs_synthclic_all/jpeg/clic2020_vs_all.pdf}
\end{subfigure}
\hfill
\begin{subfigure}{0.155\textwidth}
    \centering
    \includegraphics[trim={10.5pt 0 0 0},clip]{assets/figures/pdf/bfree/clic2020_all_vs_synthclic_all/jpeg/clic2020_vs_all.pdf}
\end{subfigure}


==> assets/figures/tex/clic2020_all_vs_synthclic_all/rotation.tex <==
\begin{subfigure}{0.18\textwidth}
    \centering
    \includegraphics{assets/figures/pdf/univfd/clic2020_all_vs_synthclic_all/rotation/clic2020_vs_all.pdf}
\end{subfigure}
\hfill
\begin{subfigure}{0.155\textwidth}
    \centering
    \includegraphics[trim={10.5pt 0 0 0},clip]{assets/figures/pdf/drct/clic2020_all_vs_synthclic_all/rotation/clic2020_vs_all.pdf}
\end{subfigure}
\hfill
\begin{subfigure}{0.155\textwidth}
    \centering
    \includegraphics[trim={10.5pt 0 0 0},clip]{assets/figures/pdf/rine/clic2020_all_vs_synthclic_all/rotation/clic2020_vs_all.pdf}
\end{subfigure}
\hfill
\begin{subfigure}{0.155\textwidth}
    \centering
    \includegraphics[trim={10.5pt 0 0 0},clip]{assets/figures/pdf/aide/clic2020_all_vs_synthclic_all/rotation/clic2020_vs_all.pdf}
\end{subfigure}
\hfill
\begin{subfigure}{0.155\textwidth}
    \centering
    \includegraphics[trim={10.5pt 0 0 0},clip]{assets/figures/pdf/spai/clic2020_all_vs_synthclic_all/rotation/clic2020_vs_all.pdf}
\end{subfigure}
\hfill
\begin{subfigure}{0.155\textwidth}
    \centering
    \includegraphics[trim={10.5pt 0 0 0},clip]{assets/figures/pdf/bfree/clic2020_all_vs_synthclic_all/rotation/clic2020_vs_all.pdf}
\end{subfigure}


==> assets/figures/tex/clic2020_all_vs_synthclic_all/upscaling_bilinear.tex <==
\begin{subfigure}{0.18\textwidth}
    \centering
    \includegraphics{assets/figures/pdf/univfd/clic2020_all_vs_synthclic_all/upscaling_bilinear/clic2020_vs_all.pdf}
\end{subfigure}
\hfill
\begin{subfigure}{0.155\textwidth}
    \centering
    \includegraphics[trim={10.5pt 0 0 0},clip]{assets/figures/pdf/drct/clic2020_all_vs_synthclic_all/upscaling_bilinear/clic2020_vs_all.pdf}
\end{subfigure}
\hfill
\begin{subfigure}{0.155\textwidth}
    \centering
    \includegraphics[trim={10.5pt 0 0 0},clip]{assets/figures/pdf/rine/clic2020_all_vs_synthclic_all/upscaling_bilinear/clic2020_vs_all.pdf}
\end{subfigure}
\hfill
\begin{subfigure}{0.155\textwidth}
    \centering
    \includegraphics[trim={10.5pt 0 0 0},clip]{assets/figures/pdf/aide/clic2020_all_vs_synthclic_all/upscaling_bilinear/clic2020_vs_all.pdf}
\end{subfigure}
\hfill
\begin{subfigure}{0.155\textwidth}
    \centering
    \includegraphics[trim={10.5pt 0 0 0},clip]{assets/figures/pdf/spai/clic2020_all_vs_synthclic_all/upscaling_bilinear/clic2020_vs_all.pdf}
\end{subfigure}
\hfill
\begin{subfigure}{0.155\textwidth}
    \centering
    \includegraphics[trim={10.5pt 0 0 0},clip]{assets/figures/pdf/bfree/clic2020_all_vs_synthclic_all/upscaling_bilinear/clic2020_vs_all.pdf}
\end{subfigure}


==> assets/figures/tex/clic2020_all_vs_synthclic_all/webp.tex <==
\begin{subfigure}{0.18\textwidth}
    \centering
    \includegraphics{assets/figures/pdf/univfd/clic2020_all_vs_synthclic_all/webp/clic2020_vs_all.pdf}
\end{subfigure}
\hfill
\begin{subfigure}{0.155\textwidth}
    \centering
    \includegraphics[trim={10.5pt 0 0 0},clip]{assets/figures/pdf/drct/clic2020_all_vs_synthclic_all/webp/clic2020_vs_all.pdf}
\end{subfigure}
\hfill
\begin{subfigure}{0.155\textwidth}
    \centering
    \includegraphics[trim={10.5pt 0 0 0},clip]{assets/figures/pdf/rine/clic2020_all_vs_synthclic_all/webp/clic2020_vs_all.pdf}
\end{subfigure}
\hfill
\begin{subfigure}{0.155\textwidth}
    \centering
    \includegraphics[trim={10.5pt 0 0 0},clip]{assets/figures/pdf/aide/clic2020_all_vs_synthclic_all/webp/clic2020_vs_all.pdf}
\end{subfigure}
\hfill
\begin{subfigure}{0.155\textwidth}
    \centering
    \includegraphics[trim={10.5pt 0 0 0},clip]{assets/figures/pdf/spai/clic2020_all_vs_synthclic_all/webp/clic2020_vs_all.pdf}
\end{subfigure}
\hfill
\begin{subfigure}{0.155\textwidth}
    \centering
    \includegraphics[trim={10.5pt 0 0 0},clip]{assets/figures/pdf/bfree/clic2020_all_vs_synthclic_all/webp/clic2020_vs_all.pdf}
\end{subfigure}


==> assets/figures/tex/downscaling_bicubic.tex <==
\begin{subfigure}{0.18\textwidth}
    \centering
    \includegraphics{assets/figures/pdf/univfd/raise1k_resized_vs_synthbuster/downscaling_bicubic/raise1k_resized_vs_all.pdf}
\end{subfigure}
\hfill
\begin{subfigure}{0.155\textwidth}
    \centering
    \includegraphics[trim={10.5pt 0 0 0},clip]{assets/figures/pdf/drct/raise1k_resized_vs_synthbuster/downscaling_bicubic/raise1k_resized_vs_all.pdf}
\end{subfigure}
\hfill
\begin{subfigure}{0.155\textwidth}
    \centering
    \includegraphics[trim={10.5pt 0 0 0},clip]{assets/figures/pdf/rine/raise1k_resized_vs_synthbuster/downscaling_bicubic/raise1k_resized_vs_all.pdf}
\end{subfigure}
\hfill
\begin{subfigure}{0.155\textwidth}
    \centering
    \includegraphics[trim={10.5pt 0 0 0},clip]{assets/figures/pdf/aide/raise1k_resized_vs_synthbuster/downscaling_bicubic/raise1k_resized_vs_all.pdf}
\end{subfigure}
\hfill
\begin{subfigure}{0.155\textwidth}
    \centering
    \includegraphics[trim={10.5pt 0 0 0},clip]{assets/figures/pdf/spai/raise1k_resized_vs_synthbuster/downscaling_bicubic/raise1k_resized_vs_all.pdf}
\end{subfigure}
\hfill
\begin{subfigure}{0.155\textwidth}
    \centering
    \includegraphics[trim={10.5pt 0 0 0},clip]{assets/figures/pdf/bfree/raise1k_resized_vs_synthbuster/downscaling_bicubic/raise1k_resized_vs_all.pdf}
\end{subfigure}

\vspace{0.1cm}

\begin{subfigure}{0.18\textwidth}
    \centering
    \includegraphics[trim={0 0 0 6pt},clip]{assets/figures/pdf/univfd/clic2020_all_vs_synthclic_all/downscaling_bicubic/clic2020_vs_all.pdf}
\end{subfigure}
\hfill
\begin{subfigure}{0.155\textwidth}
    \centering
    \includegraphics[trim={10.5pt 0 0 6pt},clip]{assets/figures/pdf/drct/clic2020_all_vs_synthclic_all/downscaling_bicubic/clic2020_vs_all.pdf}
\end{subfigure}
\hfill
\begin{subfigure}{0.155\textwidth}
    \centering
    \includegraphics[trim={10.5pt 0 0 6pt},clip]{assets/figures/pdf/rine/clic2020_all_vs_synthclic_all/downscaling_bicubic/clic2020_vs_all.pdf}
\end{subfigure}
\hfill
\begin{subfigure}{0.155\textwidth}
    \centering
    \includegraphics[trim={10.5pt 0 0 6pt},clip]{assets/figures/pdf/aide/clic2020_all_vs_synthclic_all/downscaling_bicubic/clic2020_vs_all.pdf}
\end{subfigure}
\hfill
\begin{subfigure}{0.155\textwidth}
    \centering
    \includegraphics[trim={10.5pt 0 0 6pt},clip]{assets/figures/pdf/spai/clic2020_all_vs_synthclic_all/downscaling_bicubic/clic2020_vs_all.pdf}
\end{subfigure}
\hfill
\begin{subfigure}{0.155\textwidth}
    \centering
    \includegraphics[trim={10.5pt 0 0 6pt},clip]{assets/figures/pdf/bfree/clic2020_all_vs_synthclic_all/downscaling_bicubic/clic2020_vs_all.pdf}
\end{subfigure}

\vspace{0.1cm}

\begin{subfigure}[t]{\textwidth}
    \centering
    \tiny
    \setlength{\tabcolsep}{\smalltabcolsep}
    \input{assets/figures/ats_tables/synthbuster_synthclic_downscaling_bicubic}
\end{subfigure}


==> assets/figures/tex/raise1k_resized_vs_synthbuster/downscaling_bilinear.tex <==
\begin{subfigure}{0.18\textwidth}
    \centering
    \includegraphics{assets/figures/pdf/univfd/raise1k_resized_vs_synthbuster/downscaling_bilinear/raise1k_resized_vs_all.pdf}
\end{subfigure}
\hfill
\begin{subfigure}{0.155\textwidth}
    \centering
    \includegraphics[trim={10.5pt 0 0 0},clip]{assets/figures/pdf/drct/raise1k_resized_vs_synthbuster/downscaling_bilinear/raise1k_resized_vs_all.pdf}
\end{subfigure}
\hfill
\begin{subfigure}{0.155\textwidth}
    \centering
    \includegraphics[trim={10.5pt 0 0 0},clip]{assets/figures/pdf/rine/raise1k_resized_vs_synthbuster/downscaling_bilinear/raise1k_resized_vs_all.pdf}
\end{subfigure}
\hfill
\begin{subfigure}{0.155\textwidth}
    \centering
    \includegraphics[trim={10.5pt 0 0 0},clip]{assets/figures/pdf/aide/raise1k_resized_vs_synthbuster/downscaling_bilinear/raise1k_resized_vs_all.pdf}
\end{subfigure}
\hfill
\begin{subfigure}{0.155\textwidth}
    \centering
    \includegraphics[trim={10.5pt 0 0 0},clip]{assets/figures/pdf/spai/raise1k_resized_vs_synthbuster/downscaling_bilinear/raise1k_resized_vs_all.pdf}
\end{subfigure}
\hfill
\begin{subfigure}{0.155\textwidth}
    \centering
    \includegraphics[trim={10.5pt 0 0 0},clip]{assets/figures/pdf/bfree/raise1k_resized_vs_synthbuster/downscaling_bilinear/raise1k_resized_vs_all.pdf}
\end{subfigure}

\vspace{0.1cm}

\begin{subfigure}[t]{\textwidth}
    \centering
    \tiny
    \setlength{\tabcolsep}{\smalltabcolsep}
    \input{assets/figures/ats_tables/synthbuster_synthclic_downscaling_bilinear}
\end{subfigure}


==> assets/figures/tex/raise1k_resized_vs_synthbuster/grayscale.tex <==
\begin{subfigure}{0.18\textwidth}
    \centering
    \includegraphics{assets/figures/pdf/univfd/raise1k_resized_vs_synthbuster/grayscale/raise1k_resized_vs_all.pdf}
\end{subfigure}
\hfill
\begin{subfigure}{0.155\textwidth}
    \centering
    \includegraphics[trim={10.5pt 0 0 0},clip]{assets/figures/pdf/drct/raise1k_resized_vs_synthbuster/grayscale/raise1k_resized_vs_all.pdf}
\end{subfigure}
\hfill
\begin{subfigure}{0.155\textwidth}
    \centering
    \includegraphics[trim={10.5pt 0 0 0},clip]{assets/figures/pdf/rine/raise1k_resized_vs_synthbuster/grayscale/raise1k_resized_vs_all.pdf}
\end{subfigure}
\hfill
\begin{subfigure}{0.155\textwidth}
    \centering
    \includegraphics[trim={10.5pt 0 0 0},clip]{assets/figures/pdf/aide/raise1k_resized_vs_synthbuster/grayscale/raise1k_resized_vs_all.pdf}
\end{subfigure}
\hfill
\begin{subfigure}{0.155\textwidth}
    \centering
    \includegraphics[trim={10.5pt 0 0 0},clip]{assets/figures/pdf/spai/raise1k_resized_vs_synthbuster/grayscale/raise1k_resized_vs_all.pdf}
\end{subfigure}
\hfill
\begin{subfigure}{0.155\textwidth}
    \centering
    \includegraphics[trim={10.5pt 0 0 0},clip]{assets/figures/pdf/bfree/raise1k_resized_vs_synthbuster/grayscale/raise1k_resized_vs_all.pdf}
\end{subfigure}

\vspace{0.1cm}

\begin{subfigure}[t]{\textwidth}
    \centering
    \tiny
    \setlength{\tabcolsep}{\smalltabcolsep}
    \input{assets/figures/ats_tables/synthbuster_synthclic_grayscale}
\end{subfigure}


==> assets/figures/tex/raise1k_resized_vs_synthbuster/jpeg.tex <==
\begin{subfigure}{0.18\textwidth}
    \centering
    \includegraphics{assets/figures/pdf/univfd/raise1k_resized_vs_synthbuster/jpeg/raise1k_resized_vs_all.pdf}
\end{subfigure}
\hfill
\begin{subfigure}{0.155\textwidth}
    \centering
    \includegraphics[trim={10.5pt 0 0 0},clip]{assets/figures/pdf/drct/raise1k_resized_vs_synthbuster/jpeg/raise1k_resized_vs_all.pdf}
\end{subfigure}
\hfill
\begin{subfigure}{0.155\textwidth}
    \centering
    \includegraphics[trim={10.5pt 0 0 0},clip]{assets/figures/pdf/rine/raise1k_resized_vs_synthbuster/jpeg/raise1k_resized_vs_all.pdf}
\end{subfigure}
\hfill
\begin{subfigure}{0.155\textwidth}
    \centering
    \includegraphics[trim={10.5pt 0 0 0},clip]{assets/figures/pdf/aide/raise1k_resized_vs_synthbuster/jpeg/raise1k_resized_vs_all.pdf}
\end{subfigure}
\hfill
\begin{subfigure}{0.155\textwidth}
    \centering
    \includegraphics[trim={10.5pt 0 0 0},clip]{assets/figures/pdf/spai/raise1k_resized_vs_synthbuster/jpeg/raise1k_resized_vs_all.pdf}
\end{subfigure}
\hfill
\begin{subfigure}{0.155\textwidth}
    \centering
    \includegraphics[trim={10.5pt 0 0 0},clip]{assets/figures/pdf/bfree/raise1k_resized_vs_synthbuster/jpeg/raise1k_resized_vs_all.pdf}
\end{subfigure}

\vspace{0.1cm}

\begin{subfigure}[t]{\textwidth}
    \centering
    \tiny
    \setlength{\tabcolsep}{\smalltabcolsep}
    \input{assets/figures/ats_tables/synthbuster_synthclic_jpeg}
\end{subfigure}


==> assets/figures/tex/raise1k_resized_vs_synthbuster/rotation.tex <==
\begin{subfigure}{0.18\textwidth}
    \centering
    \includegraphics{assets/figures/pdf/univfd/raise1k_resized_vs_synthbuster/rotation/raise1k_resized_vs_all.pdf}
\end{subfigure}
\hfill
\begin{subfigure}{0.155\textwidth}
    \centering
    \includegraphics[trim={10.5pt 0 0 0},clip]{assets/figures/pdf/drct/raise1k_resized_vs_synthbuster/rotation/raise1k_resized_vs_all.pdf}
\end{subfigure}
\hfill
\begin{subfigure}{0.155\textwidth}
    \centering
    \includegraphics[trim={10.5pt 0 0 0},clip]{assets/figures/pdf/rine/raise1k_resized_vs_synthbuster/rotation/raise1k_resized_vs_all.pdf}
\end{subfigure}
\hfill
\begin{subfigure}{0.155\textwidth}
    \centering
    \includegraphics[trim={10.5pt 0 0 0},clip]{assets/figures/pdf/aide/raise1k_resized_vs_synthbuster/rotation/raise1k_resized_vs_all.pdf}
\end{subfigure}
\hfill
\begin{subfigure}{0.155\textwidth}
    \centering
    \includegraphics[trim={10.5pt 0 0 0},clip]{assets/figures/pdf/spai/raise1k_resized_vs_synthbuster/rotation/raise1k_resized_vs_all.pdf}
\end{subfigure}
\hfill
\begin{subfigure}{0.155\textwidth}
    \centering
    \includegraphics[trim={10.5pt 0 0 0},clip]{assets/figures/pdf/bfree/raise1k_resized_vs_synthbuster/rotation/raise1k_resized_vs_all.pdf}
\end{subfigure}

\vspace{0.1cm}

\begin{subfigure}[t]{\textwidth}
    \centering
    \tiny
    \setlength{\tabcolsep}{\smalltabcolsep}
    \input{assets/figures/ats_tables/synthbuster_synthclic_rotation}
\end{subfigure}


==> assets/figures/tex/raise1k_resized_vs_synthbuster/upscaling_bilinear.tex <==
\begin{subfigure}{0.18\textwidth}
    \centering
    \includegraphics{assets/figures/pdf/univfd/raise1k_resized_vs_synthbuster/upscaling_bilinear/raise1k_resized_vs_all.pdf}
\end{subfigure}
\hfill
\begin{subfigure}{0.155\textwidth}
    \centering
    \includegraphics[trim={10.5pt 0 0 0},clip]{assets/figures/pdf/drct/raise1k_resized_vs_synthbuster/upscaling_bilinear/raise1k_resized_vs_all.pdf}
\end{subfigure}
\hfill
\begin{subfigure}{0.155\textwidth}
    \centering
    \includegraphics[trim={10.5pt 0 0 0},clip]{assets/figures/pdf/rine/raise1k_resized_vs_synthbuster/upscaling_bilinear/raise1k_resized_vs_all.pdf}
\end{subfigure}
\hfill
\begin{subfigure}{0.155\textwidth}
    \centering
    \includegraphics[trim={10.5pt 0 0 0},clip]{assets/figures/pdf/aide/raise1k_resized_vs_synthbuster/upscaling_bilinear/raise1k_resized_vs_all.pdf}
\end{subfigure}
\hfill
\begin{subfigure}{0.155\textwidth}
    \centering
    \includegraphics[trim={10.5pt 0 0 0},clip]{assets/figures/pdf/spai/raise1k_resized_vs_synthbuster/upscaling_bilinear/raise1k_resized_vs_all.pdf}
\end{subfigure}
\hfill
\begin{subfigure}{0.155\textwidth}
    \centering
    \includegraphics[trim={10.5pt 0 0 0},clip]{assets/figures/pdf/bfree/raise1k_resized_vs_synthbuster/upscaling_bilinear/raise1k_resized_vs_all.pdf}
\end{subfigure}

\vspace{0.1cm}

\begin{subfigure}[t]{\textwidth}
    \centering
    \tiny
    \setlength{\tabcolsep}{\smalltabcolsep}
    \input{assets/figures/ats_tables/synthbuster_synthclic_upscaling_bilinear}
\end{subfigure}


==> assets/figures/tex/raise1k_resized_vs_synthbuster/webp.tex <==
\begin{subfigure}{0.18\textwidth}
    \centering
    \includegraphics{assets/figures/pdf/univfd/raise1k_resized_vs_synthbuster/webp/raise1k_resized_vs_all.pdf}
\end{subfigure}
\hfill
\begin{subfigure}{0.155\textwidth}
    \centering
    \includegraphics[trim={10.5pt 0 0 0},clip]{assets/figures/pdf/drct/raise1k_resized_vs_synthbuster/webp/raise1k_resized_vs_all.pdf}
\end{subfigure}
\hfill
\begin{subfigure}{0.155\textwidth}
    \centering
    \includegraphics[trim={10.5pt 0 0 0},clip]{assets/figures/pdf/rine/raise1k_resized_vs_synthbuster/webp/raise1k_resized_vs_all.pdf}
\end{subfigure}
\hfill
\begin{subfigure}{0.155\textwidth}
    \centering
    \includegraphics[trim={10.5pt 0 0 0},clip]{assets/figures/pdf/aide/raise1k_resized_vs_synthbuster/webp/raise1k_resized_vs_all.pdf}
\end{subfigure}
\hfill
\begin{subfigure}{0.155\textwidth}
    \centering
    \includegraphics[trim={10.5pt 0 0 0},clip]{assets/figures/pdf/spai/raise1k_resized_vs_synthbuster/webp/raise1k_resized_vs_all.pdf}
\end{subfigure}
\hfill
\begin{subfigure}{0.155\textwidth}
    \centering
    \includegraphics[trim={10.5pt 0 0 0},clip]{assets/figures/pdf/bfree/raise1k_resized_vs_synthbuster/webp/raise1k_resized_vs_all.pdf}
\end{subfigure}

\vspace{0.1cm}

\begin{subfigure}[t]{\textwidth}
    \centering
    \tiny
    \setlength{\tabcolsep}{\smalltabcolsep}
    \input{assets/figures/ats_tables/synthbuster_synthclic_webp}
\end{subfigure}


==> assets/figures/tex/raise1k_vs_synthbuster/downscaling_bilinear.tex <==
\begin{subfigure}{0.18\textwidth}
    \centering
    \includegraphics{assets/figures/pdf/univfd/raise1k_resized_vs_synthbuster/downscaling_bilinear/raise1k_resized_vs_all.pdf}
\end{subfigure}
\hfill
\begin{subfigure}{0.155\textwidth}
    \centering
    \includegraphics[trim={10.5pt 0 0 0},clip]{assets/figures/pdf/drct/raise1k_resized_vs_synthbuster/downscaling_bilinear/raise1k_resized_vs_all.pdf}
\end{subfigure}
\hfill
\begin{subfigure}{0.155\textwidth}
    \centering
    \includegraphics[trim={10.5pt 0 0 0},clip]{assets/figures/pdf/rine/raise1k_resized_vs_synthbuster/downscaling_bilinear/raise1k_resized_vs_all.pdf}
\end{subfigure}
\hfill
\begin{subfigure}{0.155\textwidth}
    \centering
    \includegraphics[trim={10.5pt 0 0 0},clip]{assets/figures/pdf/aide/raise1k_resized_vs_synthbuster/downscaling_bilinear/raise1k_resized_vs_all.pdf}
\end{subfigure}
\hfill
\begin{subfigure}{0.155\textwidth}
    \centering
    \includegraphics[trim={10.5pt 0 0 0},clip]{assets/figures/pdf/spai/raise1k_resized_vs_synthbuster/downscaling_bilinear/raise1k_resized_vs_all.pdf}
\end{subfigure}
\hfill
\begin{subfigure}{0.155\textwidth}
    \centering
    \includegraphics[trim={10.5pt 0 0 0},clip]{assets/figures/pdf/bfree/raise1k_resized_vs_synthbuster/downscaling_bilinear/raise1k_resized_vs_all.pdf}
\end{subfigure}

\vspace{0.1cm}

\begin{subfigure}{0.18\textwidth}
    \centering
    \includegraphics[trim={0 0 0 6pt},clip]{assets/figures/pdf/univfd/raise1k_vs_synthbuster/downscaling_bilinear/raise1k_vs_all.pdf}
\end{subfigure}
\hfill
\begin{subfigure}{0.155\textwidth}
    \centering
    \includegraphics[trim={10.5pt 0 0 6pt},clip]{assets/figures/pdf/drct/raise1k_vs_synthbuster/downscaling_bilinear/raise1k_vs_all.pdf}
\end{subfigure}
\hfill
\begin{subfigure}{0.155\textwidth}
    \centering
    \includegraphics[trim={10.5pt 0 0 6pt},clip]{assets/figures/pdf/rine/raise1k_vs_synthbuster/downscaling_bilinear/raise1k_vs_all.pdf}
\end{subfigure}
\hfill
\begin{subfigure}{0.155\textwidth}
    \centering
    \includegraphics[trim={10.5pt 0 0 6pt},clip]{assets/figures/pdf/aide/raise1k_vs_synthbuster/downscaling_bilinear/raise1k_vs_all.pdf}
\end{subfigure}
\hfill
\begin{subfigure}{0.155\textwidth}
    \centering
    \includegraphics[trim={10.5pt 0 0 6pt},clip]{assets/figures/pdf/spai/raise1k_vs_synthbuster/downscaling_bilinear/raise1k_vs_all.pdf}
\end{subfigure}
\hfill
\begin{subfigure}{0.155\textwidth}
    \centering
    \includegraphics[trim={10.5pt 0 0 6pt},clip]{assets/figures/pdf/bfree/raise1k_vs_synthbuster/downscaling_bilinear/raise1k_vs_all.pdf}
\end{subfigure}

\vspace{0.1cm}

\begin{subfigure}[t]{\textwidth}
    \centering
    \tiny
    \setlength{\tabcolsep}{\smalltabcolsep}
    \input{assets/figures/ats_tables/raise_resized_original_downscaling_bilinear}
\end{subfigure}


==> assets/figures/tex/raise1k_vs_synthbuster/jpeg.tex <==
\begin{subfigure}{0.18\textwidth}
    \centering
    \includegraphics{assets/figures/pdf/univfd/raise1k_resized_vs_synthbuster/jpeg/raise1k_resized_vs_all.pdf}
\end{subfigure}
\hfill
\begin{subfigure}{0.155\textwidth}
    \centering
    \includegraphics[trim={10.5pt 0 0 0},clip]{assets/figures/pdf/drct/raise1k_resized_vs_synthbuster/jpeg/raise1k_resized_vs_all.pdf}
\end{subfigure}
\hfill
\begin{subfigure}{0.155\textwidth}
    \centering
    \includegraphics[trim={10.5pt 0 0 0},clip]{assets/figures/pdf/rine/raise1k_resized_vs_synthbuster/jpeg/raise1k_resized_vs_all.pdf}
\end{subfigure}
\hfill
\begin{subfigure}{0.155\textwidth}
    \centering
    \includegraphics[trim={10.5pt 0 0 0},clip]{assets/figures/pdf/aide/raise1k_resized_vs_synthbuster/jpeg/raise1k_resized_vs_all.pdf}
\end{subfigure}
\hfill
\begin{subfigure}{0.155\textwidth}
    \centering
    \includegraphics[trim={10.5pt 0 0 0},clip]{assets/figures/pdf/spai/raise1k_resized_vs_synthbuster/jpeg/raise1k_resized_vs_all.pdf}
\end{subfigure}
\hfill
\begin{subfigure}{0.155\textwidth}
    \centering
    \includegraphics[trim={10.5pt 0 0 0},clip]{assets/figures/pdf/bfree/raise1k_resized_vs_synthbuster/jpeg/raise1k_resized_vs_all.pdf}
\end{subfigure}

\vspace{0.1cm}

\begin{subfigure}{0.18\textwidth}
    \centering
    \includegraphics[trim={0 0 0 6pt},clip]{assets/figures/pdf/univfd/raise1k_vs_synthbuster/jpeg/raise1k_vs_all.pdf}
\end{subfigure}
\hfill
\begin{subfigure}{0.155\textwidth}
    \centering
    \includegraphics[trim={10.5pt 0 0 6pt},clip]{assets/figures/pdf/drct/raise1k_vs_synthbuster/jpeg/raise1k_vs_all.pdf}
\end{subfigure}
\hfill
\begin{subfigure}{0.155\textwidth}
    \centering
    \includegraphics[trim={10.5pt 0 0 6pt},clip]{assets/figures/pdf/rine/raise1k_vs_synthbuster/jpeg/raise1k_vs_all.pdf}
\end{subfigure}
\hfill
\begin{subfigure}{0.155\textwidth}
    \centering
    \includegraphics[trim={10.5pt 0 0 6pt},clip]{assets/figures/pdf/aide/raise1k_vs_synthbuster/jpeg/raise1k_vs_all.pdf}
\end{subfigure}
\hfill
\begin{subfigure}{0.155\textwidth}
    \centering
    \includegraphics[trim={10.5pt 0 0 6pt},clip]{assets/figures/pdf/spai/raise1k_vs_synthbuster/jpeg/raise1k_vs_all.pdf}
\end{subfigure}
\hfill
\begin{subfigure}{0.155\textwidth}
    \centering
    \includegraphics[trim={10.5pt 0 0 6pt},clip]{assets/figures/pdf/bfree/raise1k_vs_synthbuster/jpeg/raise1k_vs_all.pdf}
\end{subfigure}

\vspace{0.1cm}

\begin{subfigure}[t]{\textwidth}
    \centering
    \tiny
    \setlength{\tabcolsep}{\smalltabcolsep}
    \input{assets/figures/ats_tables/raise_resized_original_jpeg}
\end{subfigure}


==> assets/figures/tex/raise1k_vs_synthbuster/upscaling_bilinear.tex <==
\begin{subfigure}{0.18\textwidth}
    \centering
    \includegraphics{assets/figures/pdf/univfd/raise1k_resized_vs_synthbuster/upscaling_bilinear/raise1k_resized_vs_all.pdf}
\end{subfigure}
\hfill
\begin{subfigure}{0.155\textwidth}
    \centering
    \includegraphics[trim={10.5pt 0 0 0},clip]{assets/figures/pdf/drct/raise1k_resized_vs_synthbuster/upscaling_bilinear/raise1k_resized_vs_all.pdf}
\end{subfigure}
\hfill
\begin{subfigure}{0.155\textwidth}
    \centering
    \includegraphics[trim={10.5pt 0 0 0},clip]{assets/figures/pdf/rine/raise1k_resized_vs_synthbuster/upscaling_bilinear/raise1k_resized_vs_all.pdf}
\end{subfigure}
\hfill
\begin{subfigure}{0.155\textwidth}
    \centering
    \includegraphics[trim={10.5pt 0 0 0},clip]{assets/figures/pdf/aide/raise1k_resized_vs_synthbuster/upscaling_bilinear/raise1k_resized_vs_all.pdf}
\end{subfigure}
\hfill
\begin{subfigure}{0.155\textwidth}
    \centering
    \includegraphics[trim={10.5pt 0 0 0},clip]{assets/figures/pdf/spai/raise1k_resized_vs_synthbuster/upscaling_bilinear/raise1k_resized_vs_all.pdf}
\end{subfigure}
\hfill
\begin{subfigure}{0.155\textwidth}
    \centering
    \includegraphics[trim={10.5pt 0 0 0},clip]{assets/figures/pdf/bfree/raise1k_resized_vs_synthbuster/upscaling_bilinear/raise1k_resized_vs_all.pdf}
\end{subfigure}

\vspace{0.1cm}

\begin{subfigure}{0.18\textwidth}
    \centering
    \includegraphics[trim={0 0 0 6pt},clip]{assets/figures/pdf/univfd/raise1k_vs_synthbuster/upscaling_bilinear/raise1k_vs_all.pdf}
\end{subfigure}
\hfill
\begin{subfigure}{0.155\textwidth}
    \centering
    \includegraphics[trim={10.5pt 0 0 6pt},clip]{assets/figures/pdf/drct/raise1k_vs_synthbuster/upscaling_bilinear/raise1k_vs_all.pdf}
\end{subfigure}
\hfill
\begin{subfigure}{0.155\textwidth}
    \centering
    \includegraphics[trim={10.5pt 0 0 6pt},clip]{assets/figures/pdf/rine/raise1k_vs_synthbuster/upscaling_bilinear/raise1k_vs_all.pdf}
\end{subfigure}
\hfill
\begin{subfigure}{0.155\textwidth}
    \centering
    \includegraphics[trim={10.5pt 0 0 6pt},clip]{assets/figures/pdf/aide/raise1k_vs_synthbuster/upscaling_bilinear/raise1k_vs_all.pdf}
\end{subfigure}
\hfill
\begin{subfigure}{0.155\textwidth}
    \centering
    \includegraphics[trim={10.5pt 0 0 6pt},clip]{assets/figures/pdf/spai/raise1k_vs_synthbuster/upscaling_bilinear/raise1k_vs_all.pdf}
\end{subfigure}
\hfill
\begin{subfigure}{0.155\textwidth}
    \centering
    \includegraphics[trim={10.5pt 0 0 6pt},clip]{assets/figures/pdf/bfree/raise1k_vs_synthbuster/upscaling_bilinear/raise1k_vs_all.pdf}
\end{subfigure}

\vspace{0.1cm}

\begin{subfigure}[t]{\textwidth}
    \centering
    \tiny
    \setlength{\tabcolsep}{\smalltabcolsep}
    \input{assets/figures/ats_tables/raise_resized_original_upscaling_bilinear}
\end{subfigure}


==> assets/figures/tex/upscaling_bicubic.tex <==
\begin{subfigure}{0.18\textwidth}
    \centering
    \includegraphics{assets/figures/pdf/univfd/raise1k_resized_vs_synthbuster/upscaling_bicubic/raise1k_resized_vs_all.pdf}
\end{subfigure}
\hfill
\begin{subfigure}{0.155\textwidth}
    \centering
    \includegraphics[trim={10.5pt 0 0 0},clip]{assets/figures/pdf/drct/raise1k_resized_vs_synthbuster/upscaling_bicubic/raise1k_resized_vs_all.pdf}
\end{subfigure}
\hfill
\begin{subfigure}{0.155\textwidth}
    \centering
    \includegraphics[trim={10.5pt 0 0 0},clip]{assets/figures/pdf/rine/raise1k_resized_vs_synthbuster/upscaling_bicubic/raise1k_resized_vs_all.pdf}
\end{subfigure}
\hfill
\begin{subfigure}{0.155\textwidth}
    \centering
    \includegraphics[trim={10.5pt 0 0 0},clip]{assets/figures/pdf/aide/raise1k_resized_vs_synthbuster/upscaling_bicubic/raise1k_resized_vs_all.pdf}
\end{subfigure}
\hfill
\begin{subfigure}{0.155\textwidth}
    \centering
    \includegraphics[trim={10.5pt 0 0 0},clip]{assets/figures/pdf/spai/raise1k_resized_vs_synthbuster/upscaling_bicubic/raise1k_resized_vs_all.pdf}
\end{subfigure}
\hfill
\begin{subfigure}{0.155\textwidth}
    \centering
    \includegraphics[trim={10.5pt 0 0 0},clip]{assets/figures/pdf/bfree/raise1k_resized_vs_synthbuster/upscaling_bicubic/raise1k_resized_vs_all.pdf}
\end{subfigure}

\vspace{0.1cm}

\begin{subfigure}{0.18\textwidth}
    \centering
    \includegraphics[trim={0 0 0 6pt},clip]{assets/figures/pdf/univfd/clic2020_all_vs_synthclic_all/upscaling_bicubic/clic2020_vs_all.pdf}
\end{subfigure}
\hfill
\begin{subfigure}{0.155\textwidth}
    \centering
    \includegraphics[trim={10.5pt 0 0 6pt},clip]{assets/figures/pdf/drct/clic2020_all_vs_synthclic_all/upscaling_bicubic/clic2020_vs_all.pdf}
\end{subfigure}
\hfill
\begin{subfigure}{0.155\textwidth}
    \centering
    \includegraphics[trim={10.5pt 0 0 6pt},clip]{assets/figures/pdf/rine/clic2020_all_vs_synthclic_all/upscaling_bicubic/clic2020_vs_all.pdf}
\end{subfigure}
\hfill
\begin{subfigure}{0.155\textwidth}
    \centering
    \includegraphics[trim={10.5pt 0 0 6pt},clip]{assets/figures/pdf/aide/clic2020_all_vs_synthclic_all/upscaling_bicubic/clic2020_vs_all.pdf}
\end{subfigure}
\hfill
\begin{subfigure}{0.155\textwidth}
    \centering
    \includegraphics[trim={10.5pt 0 0 6pt},clip]{assets/figures/pdf/spai/clic2020_all_vs_synthclic_all/upscaling_bicubic/clic2020_vs_all.pdf}
\end{subfigure}
\hfill
\begin{subfigure}{0.155\textwidth}
    \centering
    \includegraphics[trim={10.5pt 0 0 6pt},clip]{assets/figures/pdf/bfree/clic2020_all_vs_synthclic_all/upscaling_bicubic/clic2020_vs_all.pdf}
\end{subfigure}

\vspace{0.1cm}

\begin{subfigure}[t]{\textwidth}
    \centering
    \tiny
    \setlength{\tabcolsep}{\smalltabcolsep}
    \input{assets/figures/ats_tables/synthbuster_synthclic_upscaling_bicubic}
\end{subfigure}

